Beyond Answer Voting: Fine-Grained Correction of LLM Reasoning through Graph Alignment across Sampled Traces

Large language models increasingly tackle tasks that require multi-step reasoning, where errors in intermediate claims can affect the final answer. Self-consistency (SC) improves reasoning by voting over sampled final answers, but its vote leaves intermediate disagreements unresolved. To address this problem, we introduce DDRG (Disagreement-Driven Verification Guided by Reasoning Graphs), a framework for selective correction from a frozen bank of reasoning traces. Our insight is that graph alignment can expose claim-level disagreements and provide correction evidence without expanding the sampled trace bank. DDRG builds source-grounded claim graphs and sends localized conflicts to an answer-blind verifier. A verifier-supported refutation that reaches the majority answer's supporting path triggers one focused repair; otherwise, DDRG returns the exact SC vote. Experimental results across five benchmarks show that native zero-shot DDRG improves macro-average accuracy over direct answering by 8.65 and 15.83 percentage points for Qwen2.5-7B and Llama3.1-8B. It also exceeds CoT, the evaluated GoT and GoV question-answering adaptations, and SC on this macro metric. DDRG links local verification to selective correction without enlarging the initial candidate bank.

==> figures/net_corrections_chart.tex <==
% Same-bank paired net correction counts.
% Qwen [21,5,2,5,1], Llama [7,11,2,12,-1].
% Totals: Qwen +34, Llama +31.
% Uses official ACL template fonts.

\begin{tikzpicture}[
    x=0.82cm,
    y=0.82cm,
    baseline=(current bounding box.center)
  ]

  % Consistent smaller typography
  \tikzset{
    netlabel/.style={
      font=\normalfont\footnotesize,
      inner sep=0pt
    }
  }

  % ------------------------------------------------
  % Legend
  % ------------------------------------------------
  \fill[DDRGBlue!88!black]
    (0.08,6.38) rectangle (0.27,6.53);

  \node[netlabel,anchor=west]
    at (0.38,6.455) {Qwen2.5-7B};

  \fill[DDRGTeal!95!black]
    (2.95,6.38) rectangle (3.14,6.53);

  \node[netlabel,anchor=west]
    at (3.25,6.455) {Llama3.1-8B};

  % ------------------------------------------------
  % Vertical zero reference
  % ------------------------------------------------
  \draw[DDRGGray!65,line width=.32pt]
    (2.11,0.24) -- (2.11,5.88);

  \node[
    netlabel,
    anchor=south,
    text=DDRGInk
  ] at (2.11,5.93) {$0$};

  % ------------------------------------------------
  % Dataset rows
  % ------------------------------------------------
  \foreach \name/\q/\l/\yy in {
    MedQA/21/7/5.30,
    GSM8K/5/11/4.16,
    ReClor/2/2/3.02,
    LogiQA2/5/12/1.88,
    FOLIO/1/-1/0.74
  }{

    % Dataset name
    \node[netlabel,anchor=west]
      at (0.08,\yy) {\name};

    % Bar endpoints
    \pgfmathsetmacro{\qx}{2.11+0.184*\q}
    \pgfmathsetmacro{\lx}{2.11+0.184*\l}

    % Qwen bar
    \fill[
      DDRGBlue!88!black,
      rounded corners=.5pt
    ]
      (2.11,\yy+0.11)
      rectangle (\qx,\yy+0.32);

    % Llama bar
    \fill[
      DDRGTeal!95!black,
      rounded corners=.5pt
    ]
      ({min(2.11,\lx)},\yy-0.32)
      rectangle ({max(2.11,\lx)},\yy-0.11);

    % Qwen numeric label
    \node[netlabel,anchor=west]
      at (\qx+0.11,\yy+0.215) {$+\q$};

    % Llama numeric label
    \ifnum\l<0
      \node[netlabel,anchor=east]
        at (\lx-0.11,\yy-0.215) {$\l$};
    \else
      \node[netlabel,anchor=west]
        at (\lx+0.11,\yy-0.215) {$+\l$};
    \fi

  }

\end{tikzpicture}
